Chern-Simons Theory as the Large Mass Limit of Topologically Massive Yang-Mills Theory

We study quantum Chern-Simons theory as the large mass limit of the limit $D\to 3$ of dimensionally regularized topologically massive Yang-Mills theory. This approach can also be interpreted as a BRS-invariant hybrid regularization of Chern-Simons theory, consisting of a higher-covariant derivative Yang-Mills term plus dimensional regularization. Working in the Landau gauge, we compute radiative corrections up to second order in perturbation theory and show that there is no two-loop correction to the one-loop shift $k\rightarrow k+ c_{\scriptscriptstyle V},\,\,k$ being the bare Chern-Simons parameter. In passing we also prove by explicit computation that topologically massive Yang-Mills theory is UV finite.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Title: fig11.fig
%%Creator: fig2dev
%%CreationDate: Wed Jan  8 15:48:04 1992
%%For: giorgio@cosmos (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 98 48 451 648
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
newpath 340 632 moveto 352 632 lineto stroke
stroke
% Polyline
newpath 340 637 moveto 352 637 lineto stroke
stroke
% Polyline
newpath 340 384 moveto 352 384 lineto stroke
stroke
% Polyline
newpath 340 379 moveto 352 379 lineto stroke
stroke
% Polyline
newpath 339 78 moveto 351 78 lineto stroke
stroke
% Polyline
newpath 339 83 moveto 351 83 lineto stroke
stroke
% Polyline
newpath 339 202 moveto 351 202 lineto stroke
stroke
% Polyline
newpath 339 197 moveto 351 197 lineto stroke
stroke
% Polyline
newpath 119 79 moveto 279 79 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 119 199 moveto 279 199 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 199 299 moveto 200 379 lineto stroke
stroke
% Polyline
newpath 200 380 moveto 260 439 lineto stroke
stroke
% Polyline
newpath 200 381 moveto 142 441 lineto stroke
stroke
% Polyline
newpath 120 561 moveto 258 699 lineto stroke
stroke
% Polyline
newpath 120 700 moveto 259 561 lineto stroke
stroke
/Symbol findfont 13.000 scalefont setfont
430 646 moveto
1 -1 scale
(mnrs) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
427 394 moveto
1 -1 scale
(mnr) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
428 93 moveto
1 -1 scale
(mn) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
417 208 moveto
1 -1 scale
(D) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
416 86 moveto
1 -1 scale
(D) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
264 98 moveto
1 -1 scale
(b,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
275 98 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
119 98 moveto
1 -1 scale
(a,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
130 98 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
196 63 moveto
1 -1 scale
(p ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
197 188 moveto
1 -1 scale
(p ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
210 343 moveto
1 -1 scale
(p ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
156 406 moveto
1 -1 scale
(q) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
239 408 moveto
1 -1 scale
(r) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
122 220 moveto
1 -1 scale
(a) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
191 288 moveto
1 -1 scale
(a,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
202 288 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
108 553 moveto
1 -1 scale
(a,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
119 553 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
272 219 moveto
1 -1 scale
(b) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
132 461 moveto
1 -1 scale
(b,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
143 461 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
249 553 moveto
1 -1 scale
(b,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
260 553 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
251 460 moveto
1 -1 scale
(c,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
262 460 moveto
1 -1 scale
(r) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
110 720 moveto
1 -1 scale
(c,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
121 720 moveto
1 -1 scale
(r) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
251 719 moveto
1 -1 scale
(d,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
262 719 moveto
1 -1 scale
(s) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
412 388 moveto
1 -1 scale
(V) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
413 641 moveto
1 -1 scale
(V) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
428 74 moveto
1 -1 scale
(ab) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
427 194 moveto
1 -1 scale
(ab) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
426 374 moveto
1 -1 scale
(abc) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
429 628 moveto
1 -1 scale
(abcd) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
454 386 moveto
1 -1 scale
(\(p,q,r\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
445 205 moveto
1 -1 scale
(\(p\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
445 84 moveto
1 -1 scale
(\(p\)) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd


%!
%%Title: fig12.fig
%%Creator: fig2dev
%%CreationDate: Wed Jan  8 16:16:57 1992
%%For: giorgio@cosmos (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 108 19 452 681
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 157 599 7 7 0 360 DrawEllipse stroke
0.000 setlinewidth
% Ellipse
newpath 158 377 7 7 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 258 661 moveto 163 605 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 162 595 moveto 257 539 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 162 594 moveto 152 604 lineto stroke
stroke
% Polyline
newpath 152 594 moveto 162 604 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 338 604 moveto 350 604 lineto stroke
stroke
% Polyline
newpath 338 599 moveto 350 599 lineto stroke
stroke
% Polyline
newpath 338 379 moveto 350 379 lineto stroke
stroke
% Polyline
newpath 338 384 moveto 350 384 lineto stroke
stroke
% Polyline
newpath 339 124 moveto 351 124 lineto stroke
stroke
% Polyline
newpath 339 119 moveto 351 119 lineto stroke
stroke
% Polyline
newpath 164 374 moveto 259 318 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 258 439 moveto 163 383 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 198 39 moveto 199 119 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 199 121 moveto 141 181 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 199 120 moveto 259 179 lineto stroke
stroke
	[] 0 setdash
/Symbol findfont 13.000 scalefont setfont
430 127 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
484 387 moveto
1 -1 scale
(mn) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
264 314 moveto
1 -1 scale
(b,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
275 314 moveto
1 -1 scale
(n) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
310 756 moveto
1 -1 scale
(Figure 1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
189 30 moveto
1 -1 scale
(a,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
200 30 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
138 198 moveto
1 -1 scale
(b) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
413 124 moveto
1 -1 scale
(V) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
429 111 moveto
1 -1 scale
(abc) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
448 124 moveto
1 -1 scale
(\(q\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
257 198 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
242 150 moveto
1 -1 scale
(q) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
413 384 moveto
1 -1 scale
(- g f     g) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
423 604 moveto
1 -1 scale
(g f) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
451 373 moveto
1 -1 scale
(abc) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
446 592 moveto
1 -1 scale
(abc) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
126 603 moveto
1 -1 scale
(a) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
122 382 moveto
1 -1 scale
(a,) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 13.000 scalefont setfont
133 382 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
265 449 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
264 538 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 13.000 scalefont setfont
265 668 moveto
1 -1 scale
(b) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd


%!
%%Title: fig23f.fig
%%Creator: fig2dev
%%CreationDate: Thu Jan  9 14:48:23 1992
%%For: giorgio@pulsar (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 27 162 570 618
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
4.000 setlinewidth
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 488 220 moveto 488 236 lineto stroke
stroke
% Polyline
newpath 480 228 moveto 496 228 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
% Polyline
newpath 323 228 moveto 339 228 lineto stroke
stroke
% Polyline
newpath 331 220 moveto 331 236 lineto stroke
stroke
2.000 setlinewidth
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
% Ellipse
newpath 253 228 24 24 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 410 228 24 24 0 360 DrawEllipse stroke
	[] 0 setdash
% Ellipse
newpath 570 204 24 24 0 360 DrawEllipse stroke
0.000 setlinewidth
% Ellipse
newpath 93 229 25 25 0 360 DrawEllipse gsave  0.500 setgray fill grestore
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 190 228 moveto 230 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 30 228 moveto 69 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 116 228 moveto 155 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 190 228 moveto 230 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 30 228 moveto 69 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 116 228 moveto 155 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 190 228 moveto 230 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 30 228 moveto 69 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 116 228 moveto 155 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 190 228 moveto 230 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 30 228 moveto 69 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 116 228 moveto 155 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 190 228 moveto 230 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 30 228 moveto 69 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 116 228 moveto 155 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 190 228 moveto 230 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 30 228 moveto 69 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 116 228 moveto 155 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 190 228 moveto 230 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 30 228 moveto 69 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 116 228 moveto 155 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 277 228 moveto 316 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 187 228 moveto 227 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 119 228 moveto 158 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 347 228 moveto 386 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 433 228 moveto 472 228 lineto stroke
gsave  0.250 setgray fill grestore stroke
% Polyline
newpath 508 228 moveto 633 228 lineto stroke
stroke
4.000 setlinewidth
% Polyline
newpath 167 232 moveto 179 232 lineto stroke
stroke
% Polyline
newpath 167 224 moveto 179 224 lineto stroke
stroke
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 314 moveto
1 -1 scale
(Figure  2) gsave  0.000 rotate show grestore 1 -1 scale
2.000 setlinewidth
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 359 559 40 40 0 360 DrawEllipse stroke
% Ellipse
newpath 279 559 40 40 0 360 DrawEllipse stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
% Polyline
newpath 399 559 moveto 459 559 lineto stroke
stroke
% Polyline
newpath 179 559 moveto 239 559 lineto stroke
stroke
/Times-Bold findfont 13.000 scalefont setfont
454 575 moveto
1 -1 scale
(p) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
351 618 moveto
1 -1 scale
(q+p) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
357 510 moveto
1 -1 scale
(q) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
269 618 moveto
1 -1 scale
(k+p) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
278 513 moveto
1 -1 scale
(k) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
183 575 moveto
1 -1 scale
(p) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
279 686 moveto
1 -1 scale
(Figure 3) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd

%!
%%Title: fig4f.fig
%%Creator: fig2dev
%%CreationDate: Tue Jan 28 18:02:12 1992
%%For: giorgio@pulsar (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 25 189 549 521
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
newpath 105.500 277.750 38.017 -117.408 -62.592 arcn
stroke
newpath 105.500 277.750 38.017 -117.408 -62.592 arcn
stroke
newpath 524.000 369.000 65.000 -112.620 -67.380 arc
stroke
newpath 309.000 194.000 65.000 112.620 67.380 arcn
stroke
newpath 524.000 369.000 65.000 -112.620 -67.380 arc
stroke
newpath 309.000 194.000 65.000 112.620 67.380 arcn
stroke
newpath 107.500 439.750 38.017 -117.408 -62.592 arcn
stroke
newpath 107.500 439.750 38.017 -117.408 -62.592 arcn
stroke
newpath 266.500 436.500 42.573 86.634 3.366 arcn
stroke
newpath 571.500 436.500 42.573 93.366 176.634 arc
stroke
1.000 setlinewidth
% Ellipse
newpath 107 246 18 18 0 360 DrawEllipse gsave  0.500 setgray fill grestore
stroke
% Ellipse
newpath 109 408 18 18 0 360 DrawEllipse gsave  0.500 setgray fill grestore
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Ellipse
newpath 524 282 38 38 0 360 DrawEllipse stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 309 281 38 38 0 360 DrawEllipse stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 524 282 38 38 0 360 DrawEllipse stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 309 281 38 38 0 360 DrawEllipse stroke
	[] 0 setdash
1.000 setlinewidth
% Ellipse
newpath 107 246 18 18 0 360 DrawEllipse gsave  0.500 setgray fill grestore
stroke
0.000 setlinewidth
% Ellipse
newpath 109 408 18 18 0 360 DrawEllipse gsave  0.500 setgray fill grestore
stroke
2.000 setlinewidth
% Ellipse
newpath 309 476 38 38 0 360 DrawEllipse stroke
% Ellipse
newpath 309 476 38 38 0 360 DrawEllipse stroke
% Ellipse
newpath 529 476 38 38 0 360 DrawEllipse stroke
% Ellipse
newpath 529 476 38 38 0 360 DrawEllipse stroke
% Polyline
newpath 349 279 moveto 389 279 lineto stroke
stroke
% Polyline
newpath 229 279 moveto 269 279 lineto stroke
stroke
% Polyline
newpath 144 279 moveto 184 279 lineto stroke
stroke
% Polyline
newpath 28 279 moveto 68 279 lineto stroke
stroke
% Polyline
newpath 444 279 moveto 484 279 lineto stroke
stroke
% Polyline
newpath 564 279 moveto 604 279 lineto stroke
stroke
% Polyline
newpath 349 279 moveto 389 279 lineto stroke
stroke
% Polyline
newpath 229 279 moveto 269 279 lineto stroke
stroke
% Polyline
newpath 144 279 moveto 184 279 lineto stroke
stroke
% Polyline
newpath 444 279 moveto 484 279 lineto stroke
stroke
% Polyline
newpath 564 279 moveto 604 279 lineto stroke
stroke
% Polyline
newpath 29 479 moveto 184 479 lineto stroke
stroke
% Polyline
newpath 29 479 moveto 184 479 lineto stroke
stroke
% Polyline
newpath 229 479 moveto 269 479 lineto stroke
stroke
% Polyline
newpath 348 479 moveto 388 479 lineto stroke
stroke
% Polyline
newpath 229 479 moveto 269 479 lineto stroke
stroke
% Polyline
newpath 609 479 moveto 569 479 lineto stroke
stroke
% Polyline
newpath 490 479 moveto 450 479 lineto stroke
stroke
% Polyline
newpath 609 479 moveto 569 479 lineto stroke
stroke
/Times-Bold findfont 13.000 scalefont setfont
62 255 moveto
1 -1 scale
(q) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
107 220 moveto
1 -1 scale
(k) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
146 258 moveto
1 -1 scale
(q) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
98 280 moveto
1 -1 scale
(k+q) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
181 295 moveto
1 -1 scale
(p) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
100 330 moveto
1 -1 scale
(q+p) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Bold findfont 13.000 scalefont setfont
27 295 moveto
1 -1 scale
(p) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
288 578 moveto
1 -1 scale
(Figure 4) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd


%!
%%Title: fig5fn.fig
%%Creator: fig2dev
%%CreationDate: Mon Jan 13 12:27:13 1992
%%For: giorgio@pulsar (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 54 145 521 522
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
	[4.000000] 0 setdash
newpath 460.525 439.525 60.528 92.391 -90.497 arc
stroke
	[] 0 setdash
newpath 459.500 439.500 60.502 90.474 -89.526 arcn
stroke
	[4.000000] 0 setdash
newpath 176.475 438.525 60.528 87.609 -89.503 arcn
stroke
	[] 0 setdash
newpath 177.500 438.500 60.502 89.526 -90.474 arc
stroke
% Ellipse
newpath 176 219 58 58 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Ellipse
newpath 454 222 58 58 0 360 DrawEllipse stroke
	[] 0 setdash
% Polyline
newpath 235 219 moveto 293 219 lineto stroke
stroke
% Polyline
newpath 60 219 moveto 118 219 lineto stroke
stroke
% Polyline
newpath 335 219 moveto 393 219 lineto stroke
stroke
% Polyline
newpath 511 219 moveto 569 219 lineto stroke
stroke
% Polyline
newpath 457 164 moveto 458 280 lineto stroke
stroke
% Polyline
newpath 179 162 moveto 179 277 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 459 380 moveto 460 499 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 178 379 moveto 177 498 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 60 440 moveto 118 440 lineto stroke
stroke
% Polyline
newpath 235 439 moveto 293 439 lineto stroke
stroke
% Polyline
newpath 340 439 moveto 398 439 lineto stroke
stroke
% Polyline
newpath 520 439 moveto 578 439 lineto stroke
stroke
/Times-Roman findfont 19.000 scalefont setfont
298 580 moveto
1 -1 scale
(Figure 5) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd


%!
%%Title: fig67fn.fig
%%Creator: fig2dev
%%CreationDate: Mon Jan 13 12:25:54 1992
%%For: giorgio@pulsar (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 119 115 467 603
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
	[4.000000] 0 setdash
newpath 327.500 619.746 99.747 -159.614 -20.386 arc
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 139 585 moveto 234 585 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 420 585 moveto 518 584 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 236 585 moveto 420 585 lineto stroke
stroke
/Times-Roman findfont 19.000 scalefont setfont
286 669 moveto
1 -1 scale
(Figure 7) gsave  0.000 rotate show grestore 1 -1 scale
% Ellipse
newpath 316 217 90 90 0 360 DrawEllipse stroke
% Polyline
newpath 132 219 moveto 505 219 lineto stroke
stroke
/Times-Roman findfont 19.000 scalefont setfont
293 405 moveto
1 -1 scale
(Figure 6) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd


%!
%%Title: fig89.fig
%%Creator: fig2dev
%%CreationDate: Wed Jan 29 11:10:30 1992
%%For: giorgio@parthe (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 36 39 522 684
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
newpath 459.000 181.500 32.500 -157.380 -22.620 arc
stroke
newpath 459.000 119.000 60.000 180.000 0.000 arc
stroke
	[4.000000] 0 setdash
newpath 459.000 119.000 60.000 180.000 0.000 arcn
stroke
	[] 0 setdash
newpath 158.500 278.500 59.502 179.519 -89.519 arc
stroke
	[4.000000] 0 setdash
newpath 159.500 278.500 59.502 0.481 -90.481 arcn
stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 158.500 279.500 59.502 -179.519 89.519 arcn
stroke
	[] 0 setdash
newpath 159.500 279.500 59.502 -0.481 90.481 arc
stroke
	[4.000000] 0 setdash
newpath 159.000 119.000 60.000 180.000 0.000 arcn
stroke
	[] 0 setdash
newpath 152.393 115.786 53.490 176.555 -104.500 arc
stroke
newpath 165.607 115.786 53.490 3.445 -75.500 arcn
stroke
	[4.000000] 0 setdash
newpath 459.000 279.000 60.000 0.000 180.000 arc
stroke
	[] 0 setdash
newpath 459.000 279.000 60.000 0.000 180.000 arcn
stroke
1.000 setlinewidth
% Ellipse
newpath 159 64 21 21 0 360 DrawEllipse gsave  0.500 setgray fill grestore
stroke
% Ellipse
newpath 219 599 7 7 0 360 DrawEllipse stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 40 119 moveto 98 119 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 220 119 moveto 278 119 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 520 119 moveto 578 119 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 340 119 moveto 398 119 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 521 279 moveto 579 279 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 340 279 moveto 398 279 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 220 279 moveto 278 279 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 40 279 moveto 98 279 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 459 219 moveto 459 339 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 159 219 moveto 159 339 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 224 594 moveto 214 604 lineto stroke
stroke
% Polyline
newpath 214 594 moveto 224 604 lineto stroke
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 224 594 moveto 399 519 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 224 604 moveto 399 679 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 319 554 moveto 319 644 lineto stroke
stroke
/Times-Roman findfont 19.000 scalefont setfont
279 759 moveto
1 -1 scale
(Figure 9) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
278 399 moveto
1 -1 scale
(Figure 8) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd


%!
%%Title: fig10n.fig
%%Creator: fig2dev
%%CreationDate: Wed Jan 29 12:45:50 1992
%%For: giorgio@pulsar (giorgio GIAVARINI)
%%Pages: 1
%%BoundingBox: 118 18 500 688
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
newpath 425.981 265.509 20.172 -137.958 7.093 arc
stroke
newpath 186.901 204.027 21.124 134.862 -2.787 arcn
stroke
newpath 234.019 473.509 20.172 -42.042 172.907 arcn
stroke
newpath 234.018 689.491 20.173 42.040 -172.907 arc
stroke
1.000 setlinewidth
% Ellipse
newpath 355 379 10 10 0 360 DrawEllipse gsave  0.500 setgray fill grestore
stroke
% Ellipse
newpath 375 83 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 137 83 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 375 235 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 137 235 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 137 511 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 375 507 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 137 652 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 375 656 6 6 0 360 DrawEllipse stroke
% Ellipse
newpath 265 380 6 6 0 360 DrawEllipse stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 379 653 moveto 519 593 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 467 86 moveto 499 138 lineto stroke
stroke
% Polyline
newpath 444 51 moveto 460 76 lineto stroke
stroke
% Polyline
newpath 469 614 moveto 469 699 lineto stroke
gsave  0.500 setgray fill grestore stroke
% Polyline
newpath 469 464 moveto 469 549 lineto stroke
gsave  0.500 setgray fill grestore stroke
% Polyline
newpath 443 114 moveto 498 27 lineto stroke
stroke
% Polyline
newpath 200 55 moveto 200 111 lineto stroke
stroke
% Polyline
newpath 232 38 moveto 232 126 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 379 87 moveto 519 146 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 379 78 moveto 519 19 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 371 78 moveto 379 87 lineto stroke
stroke
% Polyline
newpath 379 78 moveto 371 87 lineto stroke
stroke
% Polyline
newpath 141 78 moveto 133 87 lineto stroke
stroke
% Polyline
newpath 133 78 moveto 141 87 lineto stroke
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 141 78 moveto 280 19 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 141 87 moveto 280 146 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 379 239 moveto 371 232 lineto stroke
stroke
% Polyline
newpath 371 239 moveto 379 232 lineto stroke
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 379 239 moveto 519 299 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 379 232 moveto 519 172 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 470 279 moveto 470 192 lineto stroke
stroke
% Polyline
newpath 232 192 moveto 232 279 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 141 239 moveto 280 299 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 141 232 moveto 280 172 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 133 232 moveto 141 239 lineto stroke
stroke
% Polyline
newpath 141 232 moveto 133 239 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 232 468 moveto 232 555 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 141 515 moveto 280 575 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 141 508 moveto 280 448 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 133 508 moveto 141 515 lineto stroke
stroke
% Polyline
newpath 141 508 moveto 133 515 lineto stroke
stroke
2.000 setlinewidth
% Polyline
newpath 469 499 moveto 434 479 lineto stroke
stroke
	[4.000000] 0 setdash
% Polyline
newpath 379 503 moveto 519 443 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 379 510 moveto 519 570 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 371 510 moveto 379 503 lineto stroke
stroke
% Polyline
newpath 379 510 moveto 371 503 lineto stroke
stroke
% Polyline
newpath 141 655 moveto 133 648 lineto stroke
stroke
% Polyline
newpath 133 655 moveto 141 648 lineto stroke
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 141 655 moveto 280 715 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 141 648 moveto 280 588 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 232 695 moveto 232 608 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 379 653 moveto 371 660 lineto stroke
stroke
% Polyline
newpath 371 653 moveto 379 660 lineto stroke
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 379 660 moveto 519 720 lineto stroke
stroke
	[] 0 setdash
% Polyline
newpath 469 664 moveto 434 684 lineto stroke
stroke
% Polyline
newpath 355 389 moveto 355 419 lineto stroke
gsave  0.500 setgray fill grestore stroke
% Polyline
newpath 355 339 moveto 355 369 lineto stroke
gsave  0.500 setgray fill grestore stroke
	[4.000000] 0 setdash
% Polyline
newpath 269 384 moveto 408 443 lineto stroke
stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 269 375 moveto 408 316 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 261 375 moveto 269 384 lineto stroke
stroke
% Polyline
newpath 269 375 moveto 261 384 lineto stroke
stroke
/Times-Roman findfont 19.000 scalefont setfont
541 659 moveto
1 -1 scale
(i\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
292 660 moveto
1 -1 scale
(h\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
539 510 moveto
1 -1 scale
(g\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
294 522 moveto
1 -1 scale
(f\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
539 245 moveto
1 -1 scale
(d\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
293 243 moveto
1 -1 scale
(c\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
537 90 moveto
1 -1 scale
(b\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
293 89 moveto
1 -1 scale
(a\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
299 764 moveto
1 -1 scale
(Figure 10) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 19.000 scalefont setfont
419 383 moveto
1 -1 scale
(e\)) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
